On the arc index and Turaev genus of a link

We compute the arc index of an adequate link and establish bounds on the arc index of the closure of a positive 3-braid. We also conjecture an inequality between the crossing number, arc index, and Turaev genus of a link and show the conjecture is true for several infinite families of links including alternating links, links with Turaev genus one, adequate links, closures of positive 3-braids, torus links, and most Kanenobu knots.

==> arcexample.tex <==
\[\begin{tikzpicture}
\foreach \i in {0,...,9}
{
	\draw[thick] (0:0) -- ({\i*36}:2);
}

\draw (0:2.3) node{$1\;7$};
\draw ({1*36}:2.3) node{$4\;8$};
\draw ({2*36}:2.3) node{$3\;9$};
\draw ({3*36}:2.3) node{$7\;10$};
\draw ({4*36}:2.3) node{$1\;6$};
\draw ({5*36}:2.3) node{$2\;5$};
\draw ({6*36}:2.3) node{$3\;9$};
\draw ({7*36}:2.3) node{$4\;8$};
\draw ({8*36}:2.3) node{$5\;10$};
\draw ({9*36}:2.3) node{$2\;6$};


\end{tikzpicture}\]

==> arcpres.tex <==
\[\begin{tikzpicture}
% Arcs meeting a binding

\draw[red, thick] (0,.5) -- (0,5.5);

\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 6,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{1,2,3};
	\strand[thick] (0,2) arc (-90:90:1.5 cm and 1.5cm);
	\strand[thick] (0,1) arc (-90:90:1.3 cm and 1cm);
	\strand[thick] (0,2) arc (-90:90:.8 cm and 1cm);
	\strand[thick] (0,1) arc (270:90:1.5cm);
	\strand[thick] (0,3) arc (270:90:1cm);
	
\end{knot}

\draw (.8,3.7) node{1};
\draw (1.65, 3.8) node{3};
\draw (1.4,1.5) node{2};
\draw (-1.65,2.5) node{4};
\draw (-1.15,4) node{5};

%Spoke diagram
\begin{scope}[xshift = 7cm,yshift = 3cm]

\draw[thick] (0:0) -- (18:1.7);
\draw (18:2) node {25};
\draw[thick] (0:0) -- (90:1.7);
\draw (90:2) node {14};
\draw[thick] (0:0) -- (162:1.7);
\draw (162:2) node {35};
\draw[thick] (0:0) -- (234:1.7);
\draw (234:2) node {24};
\draw[thick] (0:0) -- (306:1.7);
\draw (306:2) node {13};


\end{scope}

% Grid like arc presentation

\begin{scope}[yshift = -6cm]

\draw[red, thick] (0,.5) -- (0,5.5);

\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 6,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{1,4};
	\strand[thick] (0,1) -- (-2,.5) -- (-2,3.5) -- (0,4) -- (.7,3.5) -- (.7,1.5) -- (0,2) -- (2.5,1.5) -- (2.5,4.5) -- (0,5) -- (-1,4.5) -- (-1,2.5) -- (0,3) -- (1.5,2.5) -- (1.5,.5) -- (0,1);
	
\end{knot}
\draw[thick] (.7,1.5) -- (0,2);


\end{scope}

% Grid diagram

\begin{scope}[xshift = 4.5cm, yshift = -6cm]

\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{2};
	\strand[thick] (1,1) -- (4,1) -- (4,3) -- (2,3) -- (2,5) -- (5,5) -- (5,2) -- (3,2) -- (3,4) -- (1,4) -- (1,1);
	
\end{knot}

\end{scope}


\end{tikzpicture}\]

==> extarcs.tex <==
\[ \begin{tikzpicture}

% Start

\draw[red,thick] (2,0) arc (180:0:.5cm);
\draw[red,thick] (1,0) arc (180:0:1.5cm);
\draw[blue, thick] (1,0) -- (1,-1);
\draw[blue, thick] (2,0) -- (2,-1);
\draw[blue, thick] (3,0) -- (3,-1);
\draw[blue, thick] (4,0) -- (4,-1);
\draw[thick] (.5,0) -- (4.5,0);
\draw (.8,.2) node {$a$};
\draw (1.8,.2) node {$b$};
\draw (3.2,.2) node {$c$};
\draw (3.8,.2) node {$d$};

\draw (2.5,-1.5) node{Initial position};

% d > max {b,c}

\begin{scope}[xshift = 7cm]


\draw[thick] (.5,0) -- (4.5,0);
\draw[red,thick] (1,0) arc (180:0:.5cm);
\draw[red,thick] (3,0) arc (180:0:.5cm);
\draw (.8,.2) node {$a$};
\draw (2.2,.2) node {$d$};
\draw (2.8,.2) node {$b$};
\draw (4.2,.2) node {$c$};
\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{1,2};
	\strand[blue, thick]  (3,0) to [out = 270, in = 90] (2,-1);
	\strand[blue, thick]  (4,0) to [out = 270, in = 90] (3,-1);
	\strand[blue, thick] (2,0) to [out = 270, in = 90] (4,-1);
	\strand[blue, thick] (1,0) to [out = 270, in = 90] (1,-1);
	
	
\end{knot}

\draw (2.5,-1.5) node{$d > \max\{b,c\}$};

\end{scope}

\begin{scope}[yshift = -3cm]


\draw[thick] (.5,0) -- (4.5,0);
\draw[red,thick] (1,0) arc (180:0:.5cm);
\draw[red,thick] (3,0) arc (180:0:.5cm);
\draw (.8,.2) node {$b$};
\draw (2.2,.2) node {$c$};
\draw (2.8,.2) node {$a$};
\draw (4.2,.2) node {$d$};
\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	%\flipcrossings{1,2};
	\strand[blue, thick]  (1,0) to [out = 270, in = 90] (2,-1);
	\strand[blue, thick]  (2,0) to [out = 270, in = 90] (3,-1);
	\strand[blue, thick] (3,0) to [out = 270, in = 90] (1,-1);
	\strand[blue, thick] (4,0) to [out = 270, in = 90] (4,-1);
	
	
\end{knot}

\draw (2.5,-1.5) node{$a < \min\{b,c\}$};

\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]


\draw[thick] (.5,0) -- (6.5,0);
\draw[red,thick] (1,0) arc (180:0:.5cm);
\draw[red,thick] (3,0) arc (180:0:.5cm);
\draw[red,thick] (5,0) arc (180:0:.5cm);
\draw (.8,.2) node {$a$};
\draw (2.2,.2) node {$M$};
\draw (2.8,.2) node {$b$};
\draw (4.2,.2) node {$c$};
\draw (4.8,.2) node {$M$};
\draw (6.2,.2) node {$d$};
\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{1,2};
	\strand[blue, thick]  (1,0) to [out = 270, in = 90] (1,-1);
	\strand[blue, thick]  (3,0) to [out = 270, in = 90] (3,-1);
	\strand[blue, thick] (4,0) to [out = 270, in = 90] (4,-1);
	\strand[blue, thick] (6,0) to [out = 270, in = 90] (6,-1);
	\strand[blue,thick] (2,0) to [out = 270, in = 270, looseness = .75] (5,0);
	
	
\end{knot}

\draw (3.5,-1.5) node{$b<a<d<c$};

\end{scope}


\end{tikzpicture}\]




==> filtered.tex <==
\[\begin{tikzpicture}[scale=.7, thick]
  % Your knot or tangle diagram commands go here
 
 \draw (.3,.3) to [out = 225, in = 225, looseness=1]
 (4.5,-.5);
 \draw[ultra thick] (4.5,-.5) to [out = 45, in = 315, looseness=1]
 (4.7,1.3);
 \draw (5.3,.5) node{$1$};
 \draw[ultra thick] (.7,.7) to [out = 45, in = 135]
 (1.5,.5);
 \draw (1,1.1) node{$4$};
 \draw[ultra thick] (1.5,.5)  to [out = 315, in = 225]
 (2.3,.3);
 \draw (2,-.1) node{$3$};
 \draw (1.7,.7) to [out = 45, in = 135]
 (2.5,.5) to [out = 315, in = 135]
 (4.3,-.3);
 \draw[ultra thick] (2.7,.7) to [out = 45, in = 200]
 (4.5,1.5);
 \draw (3.4,1.5) node{$2$};
 \draw (4.5,1.5) to [out = 20, in = 225]
 (6.3,2.3);
 \draw (6.7,2.7) to [out = 45, in = 45, looseness=1.5]
 (5.5,3.5) to [out = 225, in=315, looseness=1]
 (3.7,3.3);
 \draw (3.3,3.7) to [out = 135, in = 135, looseness=1.2]
 (.5,.5) to [out = 315, in = 225]
 (1.3,.3);
 \draw (4.7,-.7) to [out = 315, in = 315, looseness=1.2]
 (6.5,2.5) to [out = 135, in = 315]
 (5.7,3.3);
 \draw (5.3,3.7) to [out = 135, in = 45]
 (3.5,3.5) to [out = 225, in = 135]
 (4.3,1.7);
 \draw (2,-1.4) node{$f$};
 
 %%%%%%%%%
 
\begin{scope}[xshift = 9 cm]
 \draw (.3,.3) to [out = 225, in = 225, looseness=1]
 (4.5,-.5);
 \draw[ultra thick] (4.5,-.5) to [out = 45, in = 315, looseness=1]
 (4.7,1.3);
  \draw (5.3,.5) node{$1$};
 \draw (.7,.7) to [out = 45, in = 135]
 (1.5,.5) to [out = 315, in = 225]
 (2.3,.3);
 \draw (1.7,.7) to [out = 45, in = 135]
 (2.5,.5) to [out = 315, in = 135]
 (4.3,-.3);
 \draw (2.7,.7) to [out = 45, in = 200]
 (4.5,1.5) to [out = 20, in = 225]
 (6.3,2.3);
 \draw (6.7,2.7) to [out = 45, in = 45, looseness=1.5]
 (5.5,3.5) to [out = 225, in=315, looseness=1]
 (3.7,3.3);
 \draw (3.3,3.7) to [out = 135, in = 135, looseness=1.2]
 (.5,.5) to [out = 315, in = 225]
 (1.3,.3);
 \draw (4.7,-.7) to [out = 315, in = 315, looseness=1.2]
 (6.5,2.5) to [out = 135, in = 315]
 (5.7,3.3);
 \draw (5.3,3.7) to [out = 135, in = 45]
 (3.5,3.5);
 \draw[ultra thick] (3.5,3.5) to [out = 225, in = 135]
 (4.3,1.7);
 \draw (3.3,2.5) node{$2$};
 \draw[densely dotted] (3.5,3.5) to [out = 90, in = 90, looseness=1.5]
 (-.5,1) to [out = 270, in = 270, looseness=1.5] 
 (4.5,-.5);
\end{scope}
  
\end{tikzpicture}\]

==> front.tex <==
\[\begin{tikzpicture}[scale = .7]

\begin{scope}[rotate=45]
\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = false,
	end tolerance = 1pt
	]
	\flipcrossings{3,4,5};
	\strand[thick] (1.25,1) to [out = 0, in = 135]
	(4,1) to [out = 135, in = 270]
	(4,2.75) to [out = 90, in = 0]
	(3.75,3) to [out = 180, in = 0]
	(2.25,3) to [out = 180, in = 270]
	(2,3.25) to [out = 90, in = 315]
	(2,5) to [out = 315, in= 180]
	(4.75,5) to [out = 0, in = 90]
	(5,4.75) to [out =270, in = 135]
	(5,2) to [out = 135, in = 0]
	(3.25,2) to [out = 180, in = 270]
	(3,2.25) to [out = 90, in = 270]
	(3,3.75) to [out = 90, in = 0]
	(2.75,4) to [out = 180, in = 315]
	(1,4) to [out = 315, in = 90]
	(1,1.25) to [out = 270, in = 180]
	(1.25,1);
	
	
\end{knot}
\end{scope}

\begin{scope}[rotate = -45, yshift = 5cm, xshift = -1cm]
\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 8,
 	ignore endpoint intersections = true,
	end tolerance = 10pt
	]
	\flipcrossings{1,3};
	\strand[thick] (1,1) to [out = 45, in = 180]
	(3.75,1) to [out = 0, in = 270]
	(4,1.25) to [out = 90, in = 225]
	(4,3) to [out = 225, in = 45]
	(2,3) to [out = 45, in = 270]
	(2,4.75) to [out = 90, in = 180]
	(2.25,5) to [out = 0, in = 225]
	(5,5) to [out = 225, in = 90]
	(5,2.25) to [out = 270, in = 0]
	(4.75, 2) to [out = 180, in = 45]
	(3,2) to [out = 45, in = 225]
	(3,4) to [out = 225, in = 0]
	(1.25,4) to [out = 180, in = 90]
	(1,3.75) to [out = 270, in= 45]
	(1,1);
	
	%\strand (1,1)-- (4,1) -- (4,3) -- (2,3) -- (2,5) -- (5,5) -- (5,2) -- (3,2) -- (3,4) -- (1,4) -- (1,1);
	
\end{knot}
\end{scope}
\draw (0,1) node {$F_D$};
\draw (7,1) node{$F_{D^*}$};


\end{tikzpicture}\]

==> gt2.tex <==
\[\begin{tikzpicture}[scale = 1.2, rounded corners = 5mm]

%\begin{knot}[
%	draft mode = crossings,
% 	clip width = 5,
% 	ignore endpoint intersections = true,
%	end tolerance = 1pt
%	]
%	\flipcrossings{1,2,5,6,10,11,13,15,21,17,18,23};
%\strand[thick] (0,0) circle (1.2cm);
%\strand[thick] (-1.7,0) ellipse (1.1 cm and .5cm);
%\strand[thick] (1.7,0) ellipse (1.1 cm and .5cm);
%\strand[thick] (0,-1.7) ellipse (.5cm and 1.1 cm);
%\strand[thick] (0,1.7) ellipse (.5cm and 1 cm);
%\strand[thick] (0,3.4) ellipse (.5cm and 1 cm);
%\strand[thick] (0,5.1) ellipse (.5cm and 1 cm);
%\strand[thick] (0,3.4) ellipse (.8cm and .5cm);
%\strand[thick] (0,5.8) to [out = 180, in = 90]
%(-2.4,0) to [out = 270, in = 180]
%(0,-2.4) to [out = 0, in = 270]
%(2.4,0) to [out = 90, in = 0]
%(0,5.8);
%\end{knot}


\begin{knot}[
	%draft mode = crossings,
 	clip width = 5,
 	ignore endpoint intersections = true,
	end tolerance = 1pt
	]
	\flipcrossings{2,4,6,7,10,12,13,20,21,16,24,17};
	\strand[thick] (0,0) rectangle (1,3);
	\strand[thick] (.5,-.5) rectangle (2.5,.5);
	\strand[thick] (.5,2.5) rectangle (2.5,3.5);
	\strand[thick] (-.5,1) rectangle (1.5,2);
	\strand[thick] (2,0) rectangle (5,1);
	\strand[thick] (2,3) rectangle (5,2);
	\strand[thick, rounded corners = 3mm] (2.5,.5) rectangle (3,2.5);
	\strand[thick, rounded corners = 3mm] (3.25,.5) rectangle (3.75,2.5);
	\strand[thick, rounded corners = 3mm] (4,.5) rectangle (4.5,2.5);
	%\strand[thick] (2.75,1.5) ellipse (.25 cm and 1cm);
	%\strand[thick] (3.5,1.5) ellipse (.25 cm and 1cm);
	%\strand[thick] (4.25,1.5) ellipse (.25 cm and 1cm);

\end{knot}


\end{tikzpicture}\]

==> kanenobu.tex <==
\[\begin{tikzpicture}[scale = .75, thick]

\begin{knot}[	
	%draft mode = crossings,
	consider self intersections,
 	clip width = 3,
 	ignore endpoint intersections = true,
	end tolerance = 2pt
	]
	\flipcrossings{1,4,7,5};
	\strand(0,0) to [out = 90, in = 270] 
	(0,4) to [out = 90, in = 90, looseness=1.5]
	(1,4) to [out = 270, in = 270, looseness=1.5]
	(2,4) to [out = 90, in = 270]
	(2,7.5) to [out = 90, in = 90, looseness=1.5]
	(1,7.5) to [out = 270, in = 90]
	(1,4.5) to [out = 270, in = 270, looseness = 1.5]
	(0,4.5) to [out = 90, in = 270] 
	(0,8.5) to [out = 90, in = 90, looseness=1]
	(5,8.5) to [out = 270, in = 90]
	(5,4.5) to [out = 270, in = 270, looseness=1.5]
	(4,4.5) to [out = 90, in = 270]
	(4,7.5) to [out = 90, in = 90, looseness=1.5]
	(3,7.5) to [out = 270, in = 90]
	(3,4) to [out = 270, in = 270, looseness=1.5]
	(4,4) to [out = 90, in = 90, looseness=1.5]
	(5,4) to [out = 270, in = 90]
	(5,0) to [out = 270, in = 270 ,looseness=1.25]
	(3,0) to [out = 90, in = 270]
	(3,3) to [out = 45, in = 0, looseness=1.5]
	(2.5,4.5) to [out = 180, in = 135, looseness=1.5]
	(2,3) to [out = 270, in = 90]
	(2,0) to [out = 270, in = 270, looseness=1.25]
	(0,0);
	
\end{knot}

\draw[thick] (2,.5) -- (3,.5);
\draw[thick] (2,2.5) -- (3,2.5);
\draw (2.5,1.75) node{$q$};

\draw[thick] (2,7) -- (3,7);
\draw[thick] (2,5) -- (3,5);
\draw (2.5, 6) node{$p$};


\draw (7,6.5) -- (7,2.5);
\draw (8,6.5) -- (8,2.5);
\draw (7,6) -- (8,6);
\draw (7,3) -- (8,3);
\draw (7.5,4.5) node{$n$};
\draw (8.5,4.5) node{$=$};

\begin{knot}[
	%draft mode = crossings,
 	clip width = 3,
 	ignore endpoint intersections = true,
	end tolerance = 1pt
	]
	\flipcrossings{1};
	\strand (9,6.5) to (9,6) to [out = 270, in = 90] (10,5);
	\strand (10,6.5) to (10,6) to [out = 270, in = 90] (9,5);
	\strand (9,2.5) to (9,3) to [out = 90, in = 270] (10,4);
	\strand (10,2.5) to (10,3) to [out = 90, in = 270] (9,4);
\end{knot}

\draw (11,6.5) -- (11,2.5);
\draw (12,6.5) -- (12,2.5);

\draw( 9.5, 2) node{$n>0$};
\draw (11.5,2) node{$n=0$};
\draw (13.5,2) node{$n<0$};

\begin{scope}[xshift = 4cm]

\begin{knot}[
	%draft mode = crossings,
 	clip width = 3,
 	ignore endpoint intersections = true,
	end tolerance = 1pt
	]
	\flipcrossings{2};
	\strand (9,6.5) to (9,6) to [out = 270, in = 90] (10,5);
	\strand (10,6.5) to (10,6) to [out = 270, in = 90] (9,5);
	\strand (9,2.5) to (9,3) to [out = 90, in = 270] (10,4);
	\strand (10,2.5) to (10,3) to [out = 90, in = 270] (9,4);
\end{knot}

\end{scope}


\end{tikzpicture}\]

==> saddle.tex <==

\[\begin{tikzpicture}[scale=.8]
\begin{scope}[thick]
\draw [rounded corners = 10mm] (0,0) -- (3,1.5) -- (6,0);
\draw (0,0) -- (0,1);
\draw (6,0) -- (6,1);
\draw [rounded corners = 5mm] (0,1) -- (2.5, 2.25) -- (0.5, 3.25);
\draw [rounded corners = 5mm] (6,1) -- (3.5, 2.25) -- (5.5,3.25);
\draw [rounded corners = 5mm] (0,.5) -- (3,2) -- (6,.5);
\draw [rounded corners = 7mm] (2.23, 2.3) -- (3,1.6) -- (3.77,2.3);
\draw (0.5,3.25) -- (0.5, 2.25);
\draw (5.5,3.25) -- (5.5, 2.25);
\end{scope}

\begin{pgfonlayer}{background2}
\fill [lsugold]  [rounded corners = 10 mm] (0,0) -- (3,1.5) -- (6,0) -- (6,1) -- (3,2) -- (0,1); 
\fill [lsugold] (6,0) -- (6,1) -- (3.9,2.05) -- (4,1);
\fill [lsugold] (0,0) -- (0,1) -- (2.1,2.05) -- (2,1);
\fill [lsugold] (2.23,2.28) --(3.77,2.28) -- (3.77,1.5) -- (2.23,1.5);


\fill [white, rounded corners = 7mm] (2.23,2.3) -- (3,1.6) -- (3.77,2.3);
\fill [lsugold] (2,2) -- (2.3,2.21) -- (2.2, 1.5) -- (2,1.5);
\fill [lsugold] (4,2) -- (3.7, 2.21) -- (3.8,1.5) -- (4,1.5);
\end{pgfonlayer}

\begin{pgfonlayer}{background4}
\fill [lsupurple] (.5,3.25) -- (.5,2.25) -- (3,1.25) -- (2.4,2.2);
\fill [rounded corners = 5mm, lsupurple] (0.5,3.25) -- (2.5,2.25) -- (2,2);
\fill [lsupurple] (5.5,3.25) -- (5.5,2.25) -- (3,1.25) -- (3.6,2.2);
\fill [rounded corners = 5mm, lsupurple] (5.5, 3.25) -- (3.5,2.25) -- (4,2);
\end{pgfonlayer}

\draw [thick] (0.5,2.25) -- (1.6,1.81);
\draw [thick] (5.5,2.25) -- (4.4,1.81);
\draw [thick] (0.5,2.75) -- (2.1,2.08);
\draw [thick] (5.5,2.75) -- (3.9,2.08);

\begin{pgfonlayer}{background}
\draw [black!50!white, rounded corners = 8mm, thick] (0.5, 2.25) -- (3,1.25) -- (5.5,2.25);
\draw [black!50!white, rounded corners = 7mm, thick] (2.13,2.07) -- (3,1.7)  -- (3.87,2.07);
\end{pgfonlayer}
\draw [thick, dashed, rounded corners = 2mm] (3,1.85) -- (2.8,1.6) -- (2.8,1.24);
\draw (0,0.5) node[left]{$D$};
\draw (1.5,3.2) node{$A$};
\draw (4.5,3.2) node{$A$};
\draw (3.8,.8) node{$B$};
\draw (5.3, 1.85) node{$B$};
\end{tikzpicture}\]

==> tree1.tex <==
\[\begin{tikzpicture}[scale=.7]

% black

\begin{scope}[xshift = -8cm]

\draw [black,ultra thick,domain=125:235] plot ({cos(\x)}, {sin(\x)});
  \draw [black, ultra thick,domain=5:115] plot ({cos(\x)}, {sin(\x)});
 \draw [black,thick,domain= -15:-5] plot ({cos(\x)}, {sin(\x)});
 \draw [black,thick,domain= -45:-15] plot ({cos(\x)}, {sin(\x)});
 \draw [black, thick, domain = -45:-75] plot ({cos(\x)}, {sin(\x)});
  \draw [black, thick, domain = 255:285] plot ({cos(\x)}, {sin(\x)});
   \draw [black, thick, domain = 245:255] plot ({cos(\x)}, {sin(\x)});
  
   \draw [black, ultra thick, domain = 125:235] plot ({2*cos(\x)}, {2*sin(\x)});
    \draw [black, ultra thick,domain=5:115] plot ({2*cos(\x)}, {2*sin(\x)});
     \draw [black,thick,domain= -15:-5] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [black,thick,domain= -50:-15] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [black, thick, domain = -50:-70] plot ({2*cos(\x)}, {2*sin(\x)});
  \draw [black, thick, domain = 255:290] plot ({2*cos(\x)}, {2*sin(\x)});
   \draw [black, thick, domain = 245:255] plot ({2*cos(\x)}, {2*sin(\x)});
   
   \draw[black, thick] (240:2.2) to [out = 60, in = 240]
   (240:1) to [out = 60, in = 120]
   (-60:.9);
   \draw[black, ultra thick] (240:2) to [out = 60, in = 240]
   (240:1) to [out = 60, in = 120]
   (-60:.9);
   \draw[black, thick] (240:2.2) to [out = 240, in = 180, looseness=1.5] (180:2.3);
   \draw[black,thick] (180:2.3) to [out = 0, in =180] (180:2.1);
   \draw[black,thick] (180:1.9) -- (180:1.7);
   \draw[black,thick] (180:1.7) -- (180:1.3);
   \draw[black,thick] (180:1.3) -- (180:1.1);
   \draw [black,thick] (180:.9) -- (180:.7);
   \draw [black,thick] (120:.8) -- (120:1.2);
   \draw [black,thick] (180:.7) to [out = 0, in = -60] (120:.8);
   \draw[black,thick] (120:1.2) -- (120:1.8);
   \draw[black,thick] (120:1.8) -- (120:2.2);
   \draw[black,thick] (120:2.2) to [out = 120, in = 60,looseness=1.5] (60:2.3);
   \draw[black, thick] (60:2.3) -- (60:2.1);
   \draw[black, thick] (60:1.9) -- (60:1.7);
   \draw[black,thick] (60:1.7) -- (60:1.3);
   \draw[black,thick] (60:1.3) -- (60:1.1);
   \draw[black,thick] (60:.9) -- (60:.7);
   \draw[black,thick] (0:.8) -- (0:1.2);
   \draw[black,thick] (60:.7) to [out = 240, in = 180] (0:.8);
   \draw[black,ultra thick] (300:1.1) -- (300:1.9);
   \draw[black,thick] (300:2.1) -- (300:2.3);
   \draw[black,thick] (0:1.8) -- (0:2.2);
   \draw[black,thick] (0:1.2) -- (0:1.8);
   \draw[black,thick] (0:2.2) to [out = 0, in = 300, looseness=1.5] (300:2.3);

\end{scope}



%colors

\draw[densely dotted, black!70!white, thick] (-15:1) to [out = -15, in = 270]
(0:1.3) to [out = 90, in = -30]
(60:1.3) to [out = 150, in = 30]
(120:1.3) to [out = 210, in = 90]
(180:1.3) to [out = 270, in = 150]
(225:1.3) to [out = 330, in = 60, looseness=1.5]
(235:1.5) to [out = 240, in = 330, looseness=1.5]
(225:1.7) to [out = 150, in = 270]
(180:1.7) to [out = 90, in = 210]
(120:1.7) to [out = 30, in = 150]
(60:1.7) to [out = -30, in = 90]
(0:1.7) to [out = 270, in = 180]
(-10:2) to [out = 0, in = 270]
(0: 2.3) to [out = 90, in = -30]
(60:2.3) to [out = 150, in = 30]
(120:2.3) to [out = 210, in = 90]
(180:2.3) to [out = 270, in = 150]
(240:2.3) to [out = 330, in = 250]
(250:2) to [out = 70, in = 250]
(255:1) to [out = 70, in = 105]
(-75:1) to [out = 285, in = 105]
(-70:2) to [out = 285, in = 210]
(300:2.3) to [out = 30, in = 285]
(310:2) to [out = 105, in = 285]
(315:1) to [out = 105, in = 0]
(270:.4) to [out = 180, in = 270, looseness = 1.5]
(180:.7) to [out = 90, in = 210]
(120:.8) to [out = 30, in = 150]
(60:.7) to [out = -30, in = 90]
(0:.8) to [out = 270, in = 180]
(-15:1);



 \draw [blue,thick,domain=125:235] plot ({cos(\x)}, {sin(\x)});
  \draw [blue,thick,domain=5:115] plot ({cos(\x)}, {sin(\x)});
 \draw [blue,thick,domain= -15:-5] plot ({cos(\x)}, {sin(\x)});
 \draw [red,thick,domain= -45:-15] plot ({cos(\x)}, {sin(\x)});
 \draw [blue, thick, domain = -45:-75] plot ({cos(\x)}, {sin(\x)});
  \draw [red, thick, domain = 255:285] plot ({cos(\x)}, {sin(\x)});
   \draw [blue, thick, domain = 245:255] plot ({cos(\x)}, {sin(\x)});
  
   \draw [blue, thick, domain = 125:235] plot ({2*cos(\x)}, {2*sin(\x)});
    \draw [blue,thick,domain=5:115] plot ({2*cos(\x)}, {2*sin(\x)});
     \draw [blue,thick,domain= -10:-5] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [red,thick,domain= -50:-10] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [blue, thick, domain = -50:-70] plot ({2*cos(\x)}, {2*sin(\x)});
  \draw [red, thick, domain = 250:290] plot ({2*cos(\x)}, {2*sin(\x)});
   \draw [blue, thick, domain = 245:250] plot ({2*cos(\x)}, {2*sin(\x)});
   
   \draw[blue, thick] (240:2.3) to [out = 60, in = 240]
   (240:1) to [out = 60, in = 120]
   (-60:.9);
   \draw[red, thick] (240:2.3) to [out = 240, in = 180, looseness=1.5] (180:2.3);
   \draw[blue,thick] (180:2.3) to [out = 0, in =180] (180:2.1);
   \draw[blue,thick] (180:1.9) -- (180:1.7);
   \draw[red,thick] (180:1.7) -- (180:1.3);
   \draw[blue,thick] (180:1.3) -- (180:1.1);
   \draw [blue,thick] (180:.9) -- (180:.7);
   \draw [blue,thick] (120:.8) -- (120:1.3);
   \draw [red,thick] (180:.7) to [out = 0, in = -60] (120:.8);
   \draw[red,thick] (120:1.3) -- (120:1.7);
   \draw[blue,thick] (120:1.7) -- (120:2.3);
   \draw[red,thick] (120:2.3) to [out = 120, in = 60,looseness=1.5] (60:2.3);
   \draw[blue, thick] (60:2.3) -- (60:2.1);
   \draw[blue, thick] (60:1.9) -- (60:1.7);
   \draw[red,thick] (60:1.7) -- (60:1.3);
   \draw[blue,thick] (60:1.3) -- (60:1.1);
   \draw[blue,thick] (60:.9) -- (60:.7);
   \draw[blue,thick] (0:.8) -- (0:1.3);
   \draw[red,thick] (60:.7) to [out = 240, in = 180] (0:.8);
   \draw[blue,thick] (300:1.1) -- (300:1.9);
   \draw[blue,thick] (300:2.1) -- (300:2.3);
   \draw[blue,thick] (0:1.7) -- (0:2.3);
   \draw[red,thick] (0:1.3) -- (0:1.7);
   \draw[red,thick] (0:2.3) to [out = 0, in = 300, looseness=1.5] (300:2.3);
 


\end{tikzpicture}\]

==> tree2.tex <==
\[\begin{tikzpicture}[scale=.6]


\begin{knot}[
	%draft mode = crossings,
	consider self intersections,
 	clip width = 5,
 	ignore endpoint intersections = false,
	end tolerance = 1pt
	]
	\flipcrossings{1,3,5,6,8,10,11,12};
	\strand[blue, thick] (0:4) to [out= 180, in = {180+4*360/26}] ({4*360/26}:4);
	\strand[blue, thick] ({360/26}:4) to [out= {180+360/26}, in = {180+3*360/26}, looseness=1] ({3*360/26}:4);
	\strand[blue, thick] ({2*360/26}:4) to [out= {180+2*360/26}, in = {180+18*360/26}] ({18*360/26}:4);
	\strand[blue, thick] ({5*360/26}:4) to [out= {180+5*360/26}, in = {180+25*360/26}, looseness = .9] ({25*360/26}:4);
	\strand[blue, thick] ({6*360/26}:4) to [out= {180+6*360/26}, in = {180+24*360/26}] ({24*360/26}:4);
	\strand[blue, thick] ({7*360/26}:4) to [out= {180+7*360/26}, in = {180+15*360/26}] ({15*360/26}:4);
	\strand[blue, thick] ({8*360/26}:4) to [out= {180+8*360/26}, in = {180+14*360/26}] ({14*360/26}:4);
	\strand[blue, thick] ({9*360/26}:4) to [out= {180+9*360/26}, in = {180+13*360/26}] ({13*360/26}:4);
	\strand[blue, thick] ({10*360/26}:4) to [out= {180+10*360/26}, in = {180+12*360/26}] ({12*360/26}:4);
	\strand[blue, thick] ({11*360/26}:4) to [out= {180+11*360/26}, in = {180+17*360/26}] ({17*360/26}:4);
	\strand[blue, thick] ({16*360/26}:4) to [out= {180+16*360/26}, in = {180+21*360/26}] ({21*360/26}:4);
	\strand[blue, thick] ({19*360/26}:4) to [out= {180+19*360/26}, in = {180+23*360/26}] ({23*360/26}:4);
	\strand[blue, thick] ({20*360/26}:4) to [out= {180+20*360/26}, in = {180+22*360/26}] ({22*360/26}:4);
\end{knot}

\begin{scope}[red,thick]

\draw (0:4) to [out = 0, in = {360/26}, looseness=1.5] ({360/26}:4);
\draw ({2*360/26}:4) to [out = {2*360/26}, in = {23*360/26}, looseness=1.5] ({23*360/26}:4);
\draw ({3*360/26}:4) to [out = {3*360/26}, in = {10*360/26}, looseness=3] ({10*360/26}:4);
\draw ({4*360/26}:4) to [out = {4*360/26}, in = {9*360/26}, looseness=2] ({9*360/26}:4);
\draw ({5*360/26}:4) to [out = {5*360/26}, in = {8*360/26}, looseness=1.5] ({8*360/26}:4);
\draw ({6*360/26}:4) to [out = {6*360/26}, in = {7*360/26}, looseness=1.5] ({7*360/26}:4);
\draw ({11*360/26}:4) to [out = {11*360/26}, in = {16*360/26-90}, looseness=1.5]
({16*360/26}:6.5) to [out = {16*360/26+90}, in = {22*360/26}, looseness=1.5] ({22*360/26}:4);
\draw ({12*360/26}:4) to [out = {12*360/26}, in = {16*360/26-90}, looseness=1.5]
({16*360/26}:5.5) to [out = {16*360/26+90}, in = {21*360/26}, looseness=1.5] ({21*360/26}:4);
\draw ({13*360/26}:4) to [out = {13*360/26}, in = {14*360/26}, looseness=1.5] ({14*360/26}:4);
\draw ({15*360/26}:4) to [out = {15*360/26}, in = {16*360/26}, looseness=1.5] ({16*360/26}:4);
\draw ({17*360/26}:4) to [out = {17*360/26}, in = {20*360/26}, looseness=1.5] ({20*360/26}:4);
\draw ({18*360/26}:4) to [out = {18*360/26}, in = {19*360/26}, looseness=1.5] ({19*360/26}:4);
\draw ({24*360/26}:4) to [out = {24*360/26}, in = {25*360/26}, looseness=1.5] ({25*360/26}:4);

\end{scope}

\draw ({0*360/26-2}:4.4) node{\footnotesize{2}};
\draw ({1*360/26+2}:4.4) node{\footnotesize{10}};
\draw ({2*360/26+2.5}:4.4) node{\footnotesize{6}};
\draw ({3*360/26-3}:4.4) node{\footnotesize{10}};
\draw ({4*360/26-2}:4.4) node{\footnotesize{2}};
\draw ({5*360/26-2}:4.4) node{\footnotesize{8}};
\draw ({6*360/26-2}:4.4) node{\footnotesize{4}};
\draw ({7*360/26+2}:4.4) node{\footnotesize{3}};
\draw ({8*360/26+2}:4.4) node{\footnotesize{9}};
\draw ({9*360/26+2}:4.4) node{\footnotesize{1}};
\draw ({10*360/26+3}:4.4) node{\footnotesize{11}};
\draw ({11*360/26-3}:4.4) node{\footnotesize{5}};
\draw ({12*360/26-3}:4.4) node{\footnotesize{11}};
\draw ({13*360/26-2.5}:4.4) node{\footnotesize{1}};
\draw ({14*360/26+2.5}:4.4) node{\footnotesize{9}};
\draw ({15*360/26-2.5}:4.4) node{\footnotesize{3}};
\draw ({16*360/26+2.5}:4.4) node{\footnotesize{7}};
\draw ({17*360/26-2.5}:4.4) node{\footnotesize{5}};
\draw ({18*360/26-2.5}:4.4) node{\footnotesize{6}};
\draw ({19*360/26+3}:4.4) node{\footnotesize{12}};
\draw ({20*360/26+3}:4.4) node{\footnotesize{13}};
\draw ({21*360/26+2.5}:4.4) node{\footnotesize{7}};
\draw ({22*360/26+3.5}:4.4) node{\footnotesize{13}};
\draw ({23*360/26-2.5}:4.4) node{\footnotesize{12}};
\draw ({24*360/26-2.5}:4.4) node{\footnotesize{4}};
\draw ({25*360/26+2.5}:4.4) node{\footnotesize{8}};


\draw  (0,0) circle (4cm);

\draw (-4.3,-4.3) node{*};

\end{tikzpicture}\]

==> tree3.tex <==
\[\begin{tikzpicture}[scale=.75]


\begin{knot}[
	%draft mode = crossings,
	consider self intersections,
 	clip width = 5,
 	ignore endpoint intersections = false,
	end tolerance = 1pt
	]
	\flipcrossings{1,2,3,4,13,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,33,34,36,38,39};
	\strand[blue, thick] (0:4) to [out= 180, in = {180+4*360/28},looseness = .3] ({4*360/28}:4);
	\strand[blue, thick] ({360/28}:4) to [out= {180+360/28},  in = -45]
	(45:1.7) to [out = 135, in = -5]
	(100:3) to [out = 175, in = {180+10*360/28}, looseness=1] ({10*360/28}:4);
	\strand[blue, thick] ({2*360/28}:4) to [out= {180+2*360/28}, in = {180+23*360/28}, looseness=.5] ({23*360/28}:4);
	\strand[blue, thick] ({3*360/28}:4) to [out= {180+3*360/28}, in = {180+22*360/28}, looseness=1] ({22*360/28}:4);
	\strand[blue, thick] ({5*360/28}:4) to [out= {180+5*360/28}, in = 10]
	(90:.5) to [out = 190, in = 90]
	(190:1.5) to [out = 270, in = {180+16*360/28}, looseness=1] ({16*360/28}:4);
	\strand[blue, thick] ({6*360/28}:4) to [out= {180+6*360/28}, in = 140]
	(50:2.8) to [out = 320, in = 60]
	(25:2.7) to [out = 240, in = 100]
	(-30:1.8) to [out = 280, in = {180+26*360/28}] ({26*360/28}:4);
	\strand[blue, thick] ({7*360/28}:4) to [out= {180+7*360/28}, in = {180+18*360/28}, looseness=1] ({18*360/28}:4);
	\strand[blue, thick] ({8*360/28}:4) to  [out= {180+8*360/28}, in = 135, looseness=1] (45:.5) to [out = -45, in = {180+27*360/28}, looseness=1] ({27*360/28}:4);
	\strand[blue, thick] ({9*360/28}:4) to [out= {180+9*360/28}, in = 90]
	(135:2) to [out = 270, in = 90]
	(185:2.5) to [out = 270, in = 120]
	(210:2.5) to [out = 300, in = {180+17*360/28}, looseness=1] ({17*360/28}:4);
	\strand[blue, thick] ({11*360/28}:4) to [out= {180+11*360/28}, in = {180+14*360/28}, looseness=1] ({14*360/28}:4);
	\strand[blue, thick] ({12*360/28}:4) to [out= {180+12*360/28}, in = {180+21*360/28}, looseness=1] ({21*360/28}:4);
	\strand[blue, thick] ({13*360/28}:4) to [out= {180+13*360/28}, in = {180+20*360/28}, looseness=1] ({20*360/28}:4);
	\strand[blue, thick] ({15*360/28}:4) to [out= {180+15*360/28}, in=150]
	(240:3.5) to [out = 330, in = {180+24*360/28}] ({24*360/28}:4);
	\strand[blue, thick] ({19*360/28}:4) to [out= {180+19*360/28}, in = {180+25*360/28}, looseness=.75] ({25*360/28}:4);
	
	
	\end{knot}
	
	\begin{scope}[red,thick]

\draw (0:4) to [out = 0, in = {360/28}, looseness=1.5] ({360/28}:4);
\draw ({2*360/28}:4) to [out = {2*360/28}, in = {3*360/28}, looseness=1.5] ({3*360/28}:4);
\draw ({4*360/28}:4) to [out = {4*360/28}, in = {5*360/28}, looseness=1.5] ({5*360/28}:4);
\draw ({6*360/28}:4) to [out = {6*360/28}, in = {7*360/28}, looseness=1.5] ({7*360/28}:4);
\draw ({8*360/28}:4) to [out = {8*360/28}, in = {9*360/28}, looseness=1.5] ({9*360/28}:4);
\draw ({10*360/28}:4) to [out = {10*360/28}, in = {11*360/28}, looseness=1.5] ({11*360/28}:4);
\draw ({12*360/28}:4) to [out = {12*360/28}, in = {13*360/28}, looseness=1.5] ({13*360/28}:4);
\draw ({14*360/28}:4) to [out = {14*360/28}, in = {15*360/28}, looseness=1.5] ({15*360/28}:4);
\draw ({16*360/28}:4) to [out = {16*360/28}, in = {17*360/28}, looseness=1.5] ({17*360/28}:4);
\draw ({18*360/28}:4) to [out = {18*360/28}, in = {19*360/28}, looseness=1.5] ({19*360/28}:4);
\draw ({20*360/28}:4) to [out = {20*360/28}, in = {21*360/28}, looseness=1.5] ({21*360/28}:4);
\draw ({22*360/28}:4) to [out = {22*360/28}, in = {23*360/28}, looseness=1.5] ({23*360/28}:4);
\draw ({24*360/28}:4) to [out = {24*360/28}, in = {25*360/28}, looseness=1.5] ({25*360/28}:4);
\draw ({26*360/28}:4) to [out = {26*360/28}, in = {27*360/28}, looseness=1.5] ({27*360/28}:4);


\end{scope}

\draw ({0*360/28-2.5}:4.4) node{\footnotesize{2}};
\draw ({1*360/28+2.5}:4.4) node{\footnotesize{10}};
\draw ({2*360/28-2.5}:4.4) node{\footnotesize{12}};
\draw ({3*360/28+2.5}:4.4) node{\footnotesize{6}};
\draw ({4*360/28-2.5}:4.4) node{\footnotesize{2}};
\draw ({5*360/28+2.5}:4.4) node{\footnotesize{1}};
\draw ({6*360/28-2.5}:4.4) node{\footnotesize{4}};
\draw ({7*360/28+2.5}:4.4) node{\footnotesize{3}};
\draw ({8*360/28-2.5}:4.4) node{\footnotesize{8}};
\draw ({9*360/28+2.5}:4.4) node{\footnotesize{9}};
\draw ({10*360/28-2.5}:4.4) node{\footnotesize{10}};
\draw ({11*360/28+2.5}:4.4) node{\footnotesize{11}};
\draw ({12*360/28-2.5}:4.4) node{\footnotesize{13}};
\draw ({13*360/28+2.5}:4.4) node{\footnotesize{5}};
\draw ({14*360/28-2.5}:4.4) node{\footnotesize{11}};
\draw ({15*360/28+2.5}:4.4) node{\footnotesize{14}};
\draw ({16*360/28-2.5}:4.4) node{\footnotesize{1}};
\draw ({17*360/28+2.5}:4.4) node{\footnotesize{9}};
\draw ({18*360/28-2.5}:4.4) node{\footnotesize{3}};
\draw ({19*360/28+2.5}:4.4) node{\footnotesize{7}};
\draw ({20*360/28-2.5}:4.4) node{\footnotesize{5}};
\draw ({21*360/28+2.5}:4.4) node{\footnotesize{13}};
\draw ({22*360/28-2.5}:4.4) node{\footnotesize{6}};
\draw ({23*360/28+2.5}:4.4) node{\footnotesize{12}};
\draw ({24*360/28-2.5}:4.4) node{\footnotesize{14}};
\draw ({25*360/28+2.5}:4.4) node{\footnotesize{7}};
\draw ({26*360/28-2.5}:4.4) node{\footnotesize{4}};
\draw ({27*360/28+2.5}:4.4) node{\footnotesize{8}};




\draw  (0,0) circle (4cm);
%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift = 12cm]
\begin{knot}[
	%draft mode = crossings,
	consider self intersections,
 	clip width = 5,
 	ignore endpoint intersections = false,
	end tolerance = 1pt
	]
	\flipcrossings{1,2,3,4,5,6,7,8,9,10,11,12,18,22,25,26,27,28,29,30,31,32,33,35,36,38,39};
	\strand[blue, thick] (0:4) to [out= 180, in = 300]
	(30:3.8) to [out = 120, in = {180+4*360/28}] 
	({4*360/28}:3.7)
	to [out = 4*360/28, in ={5*360/28}]  ({5*360/28}:3.7) to [out= {180+5*360/28}, in = 10]
	(90:.5) to [out = 190, in = 90]
	(190:1.5) to [out = 270, in = {180+16*360/28}, looseness=1] ({16*360/28}:4);
	{5*360/28}:4) to [out= {180+5*360/28}, in = 10]
	(90:.5) to [out = 190, in = 90]
	(190:1.5) to [out = 270, in = {180+16*360/28}, looseness=1] ({16*360/28}:4);
	\strand[blue, thick] ({360/28}:4) to [out= {180+360/28},  in = -45]
	(45:1.7) to [out = 135, in = -5]
	(100:3) to [out = 175, in = {180+10*360/28}, looseness=1] 
	({10*360/28}:3.7) to [out = 10*360/28, in = {11*360/28}]
	 ({11*360/28}:3.7) to [out= {180+11*360/28}, in = {180+14*360/28}, looseness=1] ({14*360/28}:4);
	\strand[blue, thick] ({2*360/28}:4) to [out= {180+2*360/28}, in = {180+23*360/28}, looseness=.5] ({23*360/28}:4);
	\strand[blue, thick] ({3*360/28}:4) to [out= {180+3*360/28}, in = {180+22*360/28}, looseness=1] ({22*360/28}:4);
	%\strand[blue, thick] ({5*360/28}:4) to [out= {180+5*360/28}, in = 10]
	%(90:.5) to [out = 190, in = 90]
	%(190:1.5) to [out = 270, in = {180+16*360/28}, looseness=1] ({16*360/28}:4);
	\strand[blue, thick]  ({18*360/28}:4) to [out ={180+18*360/28}, in ={180+7*360/28}]
	({7*360/28}:3.7) to [out = {7*360/28}, in = {6*360/28}] 
	({6*360/28}:3.7) to [out= {180+6*360/28}, in = 140]
	(50:2.8) to [out = 320, in = 60]
	(25:2.7) to [out = 240, in = 100]
	(-30:1.8) to [out = 280, in = {180+26*360/28}] ({26*360/28}:4);
	%\strand[blue, thick] ({7*360/28}:4) to [out= {180+7*360/28}, in = {180+18*360/28}, looseness=1] ({18*360/28}:4);
	%\strand[blue, thick] ({8*360/28}:4) to  [out= {180+8*360/28}, in = 135, looseness=1] (45:.5) to [out = -45, in = {180+27*360/28}, looseness=1] ({27*360/28}:4);
	\strand[blue, thick] ({27*360/28}:4) to [out = {180+27*360/28}, in = -45]
	(45:.5) to [out = 135, in = {180+8*360/28}]
	({8*360/28}:3.7) to [out = {8*360/28}, in = {9*360/28}]
	({9*360/28}:3.7) to [out= {180+9*360/28}, in = 90]
	(135:2) to [out = 270, in = 90]
	(185:2.5) to [out = 270, in = 120]
	(210:2.5) to [out = 300, in = {180+17*360/28}, looseness=1] ({17*360/28}:4);
	%\strand[blue, thick] ({11*360/28}:4) to [out= {180+11*360/28}, in = {180+14*360/28}, looseness=1] ({14*360/28}:4);
	\strand[blue, thick] ({12*360/28}:4) to [out= {180+12*360/28}, in = {180+21*360/28}, looseness=1] ({21*360/28}:4);
	\strand[blue, thick] ({13*360/28}:4) to [out= {180+13*360/28}, in = {180+20*360/28}, looseness=1] ({20*360/28}:4);
	\strand[blue, thick] ({15*360/28}:4) to [out= {180+15*360/28}, in=150]
	(240:3.5) to [out = 330, in = {180+24*360/28}] ({24*360/28}:4);
	\strand[blue, thick] ({19*360/28}:4) to [out= {180+19*360/28}, in = {180+25*360/28}, looseness=.75] ({25*360/28}:4);
	
	
	\end{knot}
	
	\begin{scope}[red,thick]

\draw (0:4) to [out = 0, in = {360/28}, looseness=1.5] ({360/28}:4);
\draw ({2*360/28}:4) to [out = {2*360/28}, in = {3*360/28}, looseness=1.5] ({3*360/28}:4);
%\draw ({4*360/28}:4) to [out = {4*360/28}, in = {5*360/28}, looseness=1.5] ({5*360/28}:4);
%\draw ({6*360/28}:4) to [out = {6*360/28}, in = {7*360/28}, looseness=1.5] ({7*360/28}:4);
%\draw ({8*360/28}:4) to [out = {8*360/28}, in = {9*360/28}, looseness=1.5] ({9*360/28}:4);
%\draw ({10*360/28}:4) to [out = {10*360/28}, in = {11*360/28}, looseness=1.5] ({11*360/28}:4);
\draw ({12*360/28}:4) to [out = {12*360/28}, in = {13*360/28}, looseness=1.5] ({13*360/28}:4);
\draw ({14*360/28}:4) to [out = {14*360/28}, in = {15*360/28}, looseness=1.5] ({15*360/28}:4);
\draw ({16*360/28}:4) to [out = {16*360/28}, in = {17*360/28}, looseness=1.5] ({17*360/28}:4);
\draw ({18*360/28}:4) to [out = {18*360/28}, in = {19*360/28}, looseness=1.5] ({19*360/28}:4);
\draw ({20*360/28}:4) to [out = {20*360/28}, in = {21*360/28}, looseness=1.5] ({21*360/28}:4);
\draw ({22*360/28}:4) to [out = {22*360/28}, in = {23*360/28}, looseness=1.5] ({23*360/28}:4);
\draw ({24*360/28}:4) to [out = {24*360/28}, in = {25*360/28}, looseness=1.5] ({25*360/28}:4);
\draw ({26*360/28}:4) to [out = {26*360/28}, in = {27*360/28}, looseness=1.5] ({27*360/28}:4);


\end{scope}

\draw ({0*360/28-2.5}:4.4) node{\footnotesize{1}};
\draw ({1*360/28+2.5}:4.4) node{\footnotesize{7}};
\draw ({2*360/28-2.5}:4.4) node{\footnotesize{8}};
\draw ({3*360/28+2.5}:4.4) node{\footnotesize{4}};
%\draw ({4*360/28-2.5}:4.4) node{\footnotesize{2}};
%\draw ({5*360/28+2.5}:4.4) node{\footnotesize{1}};
%\draw ({6*360/28-2.5}:4.4) node{\footnotesize{4}};
%\draw ({7*360/28+2.5}:4.4) node{\footnotesize{3}};
%\draw ({8*360/28-2.5}:4.4) node{\footnotesize{8}};
%\draw ({9*360/28+2.5}:4.4) node{\footnotesize{9}};
%\draw ({10*360/28-2.5}:4.4) node{\footnotesize{10}};
%\draw ({11*360/28+2.5}:4.4) node{\footnotesize{11}};
\draw ({12*360/28-2.5}:4.4) node{\footnotesize{9}};
\draw ({13*360/28+2.5}:4.4) node{\footnotesize{3}};
\draw ({14*360/28-2.5}:4.4) node{\footnotesize{7}};
\draw ({15*360/28+2.5}:4.4) node{\footnotesize{10}};
\draw ({16*360/28-2.5}:4.4) node{\footnotesize{1}};
\draw ({17*360/28+2.5}:4.4) node{\footnotesize{6}};
\draw ({18*360/28-2.5}:4.4) node{\footnotesize{2}};
\draw ({19*360/28+2.5}:4.4) node{\footnotesize{5}};
\draw ({20*360/28-2.5}:4.4) node{\footnotesize{3}};
\draw ({21*360/28+2.5}:4.4) node{\footnotesize{9}};
\draw ({22*360/28-2.5}:4.4) node{\footnotesize{4}};
\draw ({23*360/28+2.5}:4.4) node{\footnotesize{8}};
\draw ({24*360/28-2.5}:4.4) node{\footnotesize{10}};
\draw ({25*360/28+2.5}:4.4) node{\footnotesize{5}};
\draw ({26*360/28-2.5}:4.4) node{\footnotesize{2}};
\draw ({27*360/28+2.5}:4.4) node{\footnotesize{6}};




\draw  (0,0) circle (4cm);

\end{scope}

\end{tikzpicture}\]

==> tree4.tex <==
\[ \begin{tikzpicture}

%\fill[white!60!black] (180:1.5) circle (.1cm);
%\fill[white!60!black] (120:1.5) circle (.1cm);
%\fill[white!60!black] (60:1.5) circle (.1cm);
%\fill[white!60!black] (0:1.5) circle (.1cm);

\fill[myblue] (180:1.5) circle (.1cm);
\fill[myblue] (120:1.5) circle (.1cm);
\fill[myblue] (60:1.5) circle (.1cm);
\fill[myblue] (0:1.5) circle (.1cm);

\draw [black,ultra thick,domain=125:235] plot ({cos(\x)}, {sin(\x)});
  \draw [black, ultra thick,domain=5:115] plot ({cos(\x)}, {sin(\x)});
 \draw [black,thick,domain= -15:-5] plot ({cos(\x)}, {sin(\x)});
 \draw [black,thick,domain= -45:-15] plot ({cos(\x)}, {sin(\x)});
 \draw [black, thick, domain = -45:-75] plot ({cos(\x)}, {sin(\x)});
  \draw [black, thick, domain = 255:285] plot ({cos(\x)}, {sin(\x)});
   \draw [black, thick, domain = 245:255] plot ({cos(\x)}, {sin(\x)});
  
   \draw [black, ultra thick, domain = 125:235] plot ({2*cos(\x)}, {2*sin(\x)});
    \draw [black, ultra thick,domain=5:115] plot ({2*cos(\x)}, {2*sin(\x)});
     \draw [black,thick,domain= -15:-5] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [black,thick,domain= -50:-15] plot ({2*cos(\x)}, {2*sin(\x)});
 \draw [black, thick, domain = -50:-70] plot ({2*cos(\x)}, {2*sin(\x)});
  \draw [black, thick, domain = 255:290] plot ({2*cos(\x)}, {2*sin(\x)});
   \draw [black, thick, domain = 245:255] plot ({2*cos(\x)}, {2*sin(\x)});
   
   \draw[black, thick] (240:2.2) to [out = 60, in = 240]
   (240:1) to [out = 60, in = 120]
   (-60:.9);
   \draw[black, ultra thick] (240:2) to [out = 60, in = 240]
   (240:1) to [out = 60, in = 120]
   (-60:.9);
   \draw[black, thick] (240:2.2) to [out = 240, in = 180, looseness=1.5] (180:2.3);
   \draw[black,thick] (180:2.3) to [out = 0, in =180] (180:2.1);
   \draw[black,thick] (180:1.9) -- (180:1.7);
   \draw[black,thick] (180:1.7) -- (180:1.3);
   \draw[black,thick] (180:1.3) -- (180:1.1);
   \draw [black,thick] (180:.9) -- (180:.7);
   \draw [black,thick] (120:.8) -- (120:1.2);
   \draw [black,thick] (180:.7) to [out = 0, in = -60] (120:.8);
   \draw[black,thick] (120:1.2) -- (120:1.8);
   \draw[black,thick] (120:1.8) -- (120:2.2);
   \draw[black,thick] (120:2.2) to [out = 120, in = 60,looseness=1.5] (60:2.3);
   \draw[black, thick] (60:2.3) -- (60:2.1);
   \draw[black, thick] (60:1.9) -- (60:1.7);
   \draw[black,thick] (60:1.7) -- (60:1.3);
   \draw[black,thick] (60:1.3) -- (60:1.1);
   \draw[black,thick] (60:.9) -- (60:.7);
   \draw[black,thick] (0:.8) -- (0:1.2);
   \draw[black,thick] (60:.7) to [out = 240, in = 180] (0:.8);
   \draw[black,ultra thick] (300:1.1) -- (300:1.9);
   \draw[black,thick] (300:2.1) -- (300:2.3);
   \draw[black,thick] (0:1.8) -- (0:2.2);
   \draw[black,thick] (0:1.2) -- (0:1.8);
   \draw[black,thick] (0:2.2) to [out = 0, in = 300, looseness=1.5] (300:2.3);
   
   \draw (250:1.5) node {1};
   \draw (210:1.2) node {2};
    \draw (210:2.2) node {3};
   \draw (150:1.2) node {4};
     \draw (150:2.2) node {5};
   \draw (90:1.2) node {6};
     \draw (90:2.2) node {7};
   \draw (30:1.2) node {8};
     \draw (30:2.2) node {9};
     \draw (270:.3) node{10};
     \draw (310:1.5) node{11};

\end{tikzpicture}\]
